TexRel: a Green Family of Datasets for Emergent Communications on Relations

We propose a new dataset TexRel as a playground for the study of emergent communications, in particular for relations. By comparison with other relations datasets, TexRel provides rapid training and experimentation, whilst being sufficiently large to avoid overfitting in the context of emergent communications. By comparison with using symbolic inputs, TexRel provides a more realistic alternative whilst remaining efficient and fast to learn. We compare the performance of TexRel with a related relations dataset Shapeworld. We provide baseline performance results on TexRel for sender architectures, receiver architectures and end-to-end architectures. We examine the effect of multitask learning in the context of shapes, colors and relations on accuracy, topological similarity and clustering precision. We investigate whether increasing the size of the latent meaning space improves metrics of compositionality. We carry out a case-study on using TexRel to reproduce the results of an experiment in a recent paper that used symbolic inputs, but using our own non-symbolic inputs, from TexRel, instead.

==> figures/emergent_communications_eval.tex <==

\tikzstyle{myarrow} = [>={Stealth[round]},shorten >=1pt]
\tikzstyle{block} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=yellow!10, font=\small]
\tikzstyle{blueblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=blue!10, font=\small]
\tikzstyle{greenblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=green!10, font=\small]
\tikzstyle{pinkblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=red!10, font=\small]
\tikzstyle{gray} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=black!03, font=\small]

% ==========================================
% = meta-learning evaluation ===============
\begin{figure}[]

\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}
    \node [block, text width=1.1cm, align=center] (sender) {Sender Agent};
    \node [blueblock, above=of sender] (X_train) {$X_{trn}$};
    \node [blueblock, left=of sender] (Y_train) {$Y_{trn}$};

    \node [greenblock, right=of sender] (utterance) {$\hat{u}$};

    \node [block, text width=1.3cm, align=center, right=of utterance] (receiver) {Receiver Agent};
    \node [blueblock, above=of receiver] (X_test) {$X_{tst}$};
    \node [blueblock, right=of receiver] (Y_test_pred) {$\hat{Y}_{tst}$};
    
    \draw [myarrow, ->] (X_train) -- (sender);
    \draw [myarrow, ->] (Y_train) -- (sender);
    \draw [myarrow, ->] (sender) -- (utterance);
    \draw [myarrow, ->] (utterance) -- (receiver);
    \draw [myarrow, ->] (X_test) -- (receiver);
    \draw [myarrow, ->] (receiver) -- (Y_test_pred);
% \node [boundblock, fit=(Y_train) (X_test) (Y_test_pred)] {};
\end{tikzpicture}
\caption{Emergent communications evaluation}
\end{subfigure}


\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[]
    \node [block] (model) {Model};
    
    \node [blueblock, above left=of model] (X_train) {$X_{trn}$};
    \node [blueblock, , left=of model] (Y_train) {$Y_{trn}$};
    \node [blueblock, above right=of model] (X_test) {$X_{tst}$};
    \node [blueblock, , right=of model] (Y_test_pred) {$\hat{Y}_{tst}$};
    
    \draw [myarrow, ->] (X_train) -- (model);
    \draw [myarrow, ->] (Y_train) -- (model);
    \draw [myarrow, ->] (X_test) -- (model);
    \draw [myarrow, ->] (model) -- (Y_test_pred);
% \node [boundblock, fit=(X_train) (Y_test_pred)] {};
\end{tikzpicture}
\caption{Meta-learning evaluation}
\end{subfigure}

\caption{Emergent communications referential task evaluation, and relationship to meta-learning}
\label{fig:emergent_comms_eval}
\end{figure}


==> figures/numatts.tex <==
\begin{figure}[t]
\centering
\foreach \valuetype/\valuedesc/\valuedesclong\miny/\ytickdist in {rho/$\rho$/$\rho$/0/1.0, prec/prec/precision/0/1.0, same_acc/$\acc_{sam}$/$\acc_{same}$/0.5/0.5, new_acc/$\acc_{new}$/$\acc_{new}$/0.4/0.5} {
\foreach \entitytype/\entitytypename/\majortickson in {colors/Colors/true,shapes/Shapes/false,things/Shape-colors/false} {
\begin{subfigure}{0.15\textwidth}
\caption{\small{\entitytypename}}
\vspace{-0.2cm}
\begin{tikzpicture}
% \useasboundingbox (-0.4,-0.7) rectangle (0.7,1.8);
    \begin{axis}[
        tiny,
        scale only axis,
        width=1.9cm,
        height=1.6cm,
        ylabel=\valuedesclong,
        xlabel=Number attribute values,
        ylabel shift=-0.5cm,
        xlabel shift=-0.15cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        % xtick distance=2,
        xtick = {3,5,7,9},
        % ytick = {0},
        % ymajorticks = \majortickson,
        % ytick distance=0.5,
        ytick distance=\ytickdist,
        mark size=1pt,
        ymin=\miny,
        ymax=1,
        % y domain=0:1,
    ]
    \foreach \numentities/\color/\linetype in {1/red/solid, 2/black/dotted, 3/blue/dashed} {
        % lower
        \edef\tmp{\noexpand\addplot [
            name path=lower,
            draw=none,
        ] table [
            x=num_values,
            y expr=\noexpand\thisrow{\valuetype} - \noexpand\thisrow{\valuetype_ci95},
            discard if not two={num_entities}{\numentities}{entity}{\entitytype},
            col sep=comma,
        ] {data/traa07_11tall.csv}};
        \tmp;
        % upper
        \edef\tmp{\noexpand\addplot [
            name path=upper,
            draw=none,
        ] table [
            x=num_values,
            y expr=\noexpand\thisrow{\valuetype} + \noexpand\thisrow{\valuetype_ci95},
            discard if not two={num_entities}{\numentities}{entity}{\entitytype},
            col sep=comma,
        ] {data/traa07_11tall.csv}};
        \tmp;
        % fill
        \edef\tmp{\noexpand\addplot[\color!80, fill opacity=0.2] fill between[of=lower and upper];}
        \tmp;
        % main line
        \edef\tmp{\noexpand\addplot [
            \color,
            \linetype,
        ] table [
            x=num_values,
            y expr=\noexpand\thisrow{\valuetype},
            discard if not two={num_entities}{\numentities}{entity}{\entitytype},
            col sep=comma,
        ] {data/traa07_11tall.csv}};
        \tmp;
    }
    \end{axis}

\end{tikzpicture}
\end{subfigure}
}
}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}
    \begin{customlegend}[
        tiny,
        legend entries={1 entity,2 entities,3 entities},
        legend style={
            % at={(0, 0)},
            draw=black!30,
            % anchor=south west,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend columns=-1,
    ]
    \addlegendimage{red}
    \addlegendimage{black,dotted}
    \addlegendimage{blue,dashed}
    \end{customlegend}
\end{tikzpicture}
\end{subfigure}

\caption{Experiments on varying size of meaning space $\mathcal{M}$, using \sys/; shaded areas are 95\% confidence intervals, over 5 seeds. Each result is for 5k training steps.}
\label{fig:vary_meaning_space}
\end{figure}


==> figures/section7_reprod.tex <==
\begin{figure}[htb!]
\centering
\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        ylabel=generalization error,
        xlabel=\tre/,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xtick distance=0.5,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=tre,y=gen_err, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=tre,
        y={create col/linear regression = {y = gen_err}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=\tre/,
        ylabel=$\acc_{val\_new}$,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xtick distance=0.5,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=tre,y=new_acc, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=tre,
        y={create col/linear regression = {y = new_acc}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=precision,
        ylabel=\tre/,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=0.05,
        ytick distance=0.5,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=prec,y=tre, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=prec,
        y={create col/linear regression = {y = tre}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=$\acc_{val\_same}$,
        ylabel=generalization error,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=0.05,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=same_acc,y=gen_err, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=same_acc,
        y={create col/linear regression = {y = gen_err}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=$\acc_{val\_same}$,
        ylabel=$\acc_{val\_new}$,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=0.05,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=same_acc,y=new_acc, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=same_acc,
        y={create col/linear regression = {y = new_acc}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=precision,
        ylabel=$\acc_{val\_same}$,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=0.05,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=prec,y=same_acc, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=prec,
        y={create col/linear regression = {y = same_acc}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=\textsc{ptre},
        ylabel=generalization error,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=100,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=ptre,y=gen_err, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=ptre,
        y={create col/linear regression = {y = gen_err}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\caption{}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        tiny,
        width=4.2cm,
        height=4.0cm,
        xlabel=$\rho$,
        ylabel=generalization error,
        ylabel shift=-0.2cm,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xtick distance=0.05,
        ytick distance=0.05,
        mark size=0.5pt,
    ]
    \addplot [only marks, blue] table [x=rho,y=gen_err, col sep=comma] {data/trmc015.csv};
    \addplot [blue] table[
        x=rho,
        y={create col/linear regression = {y = gen_err}}, col sep=comma
    ] {data/trmc015.csv};
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Experiments on \tre/ based on \citet{andreas_measuring_compositionality_2019} section 7, using \sys/. Each run is for 5k training steps. Each point represents the result of a single run.}
\label{fig:tre_section7}
\end{figure}


==> figures/sender_receiver_architecture.tex <==
% diagram of sender and receiver, i.e. multimodal fusion etc

\tikzstyle{myarrow} = [>={Stealth[round]},shorten >=1pt]
\tikzstyle{block} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=yellow!10, font=\small]
\tikzstyle{blueblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=blue!10, font=\small]
\tikzstyle{greenblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=green!10, font=\small]
\tikzstyle{pinkblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=red!10, font=\small]
\tikzstyle{gray} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=black!03, font=\small]


\begin{figure*}[t]
\centering
\begin{tikzpicture}
    \node [block, text width=1.6cm, align=center] (sender) {image seq embedder};
    \node [block, above=of sender] (conv_sender) {conv4};
    \node [blueblock, node distance=0.7cm, left=of conv_sender] (X_train) {sender images};
    \node [blueblock, left=of sender] (Y_train) {sender labels};

    \node [block, right=of sender] (decoder) {decoder};

    \node [greenblock, node distance=0.4cm, right=of decoder] (utterance) {utterance};

    \node [block, node distance=0.4cm, right=of utterance] (encoder) {encoder};

    \node [block, text width=2.5cm, align=center, right=of encoder] (receiver) {multi-modal fusion (contains conv4)};
    % \node [block, above=of receiver] (conv_receiver) {Conv4};
    \node [blueblock, above=of receiver] (X_test) {receiver images};
    \node [blueblock, right=of receiver] (Y_test_pred) {receiver predictions};
    
    \draw [myarrow, ->] (X_train) -- (conv_sender);
    \draw [myarrow, ->] (conv_sender) -- (sender);
    \draw [myarrow, ->] (Y_train) -- (sender);
    \draw [myarrow, ->] (sender) -- (decoder);
    \draw [myarrow, ->] (decoder) -- (utterance);
    \draw [myarrow, ->] (utterance) -- (encoder);
    \draw [myarrow, ->] (encoder) -- (receiver);
    \draw [myarrow, ->] (X_test) -- (receiver);
    % \draw [myarrow, ->] (conv_receiver) -- (receiver);
    \draw [myarrow, ->] (receiver) -- (Y_test_pred);
% \node [boundblock, fit=(Y_train) (X_test) (Y_test_pred)] {};
\node [draw=black, fit=(sender) (conv_sender) (decoder), label={[font=\small]below:Sender}] {};
\node [draw=black, fit=(receiver) (encoder), label={[font=\small]below:Receiver}] {};
\end{tikzpicture}
\caption{Detailed architecture for sender and receiver models}
\label{fig:sender_receiver_architecture}
\end{figure*}

% label={[agentlabel]below:Sender agent}


==> figures/texrel_dataset.tex <==
\CatchFileDef\prepositionsarr{data/preps.txt}{}
\CatchFileDef\arrlabels{data/labels.txt}{}

\begin{figure}
\centering
\begin{tikzpicture}[
]
\draw[boundblock] (0.2, -2.7) rectangle (7.7, 1.9);
\path coordinate(last);
\foreach \n in {2, ..., 3} {
    \path coordinate(lastm) at (last);
    \node [, node distance=1.8cm, below=of last, alias=last] (lineanchor) {};
    \pgfmathtruncatemacro\gridymin{4 + \n * 84};
    \pgfmathtruncatemacro\gridymax{4 + \n * 84 + 80};
    \foreach \m in {0, ..., 3} {
        \pgfmathsetmacro{\label}{\arrlabels[\n][\m]}
        \pgfmathtruncatemacro\gridxmin{4 + \m * 84};
        \pgfmathtruncatemacro\gridxmax{4 + \m * 84 + 80};
        \node [draw, inner sep=0, node distance=0.2cm, right=of lastm,alias=lastm] (pic-\n-\m)
            {\includegraphics[scale=0.45, viewport=\gridxmin px \gridymin px \gridxmax px \gridymax px, clip]{data/example_images_grid.png}};
        \node at (pic-\n-\m) [xshift=-0.3cm, yshift=0.9cm, inner sep=0, font=\small] (label-\n-\m) {\label};
    }
    \pgfmathsetmacro\prep{\prepositionsarr[\n]}
    \pgfmathtruncatemacro\shapeymin{4 + \n * 20};
    \pgfmathtruncatemacro\shapeymax{4 + \n * 20 + 16};
    \node [draw, node distance=0.2cm, right=of lastm, inner sep=0] (first) {
        \includegraphics[scale=0.5, viewport=4 \shapeymin px 20 \shapeymax px, clip]{data/shapes.png}};
    \node [, node distance=0.1cm, right=of first, inner sep=0] (prep) {\small \prep};
    \node [draw, node distance=0.1cm, right=of prep, inner sep=0] (second)
        {\includegraphics[scale=0.45, viewport=24 \shapeymin px 40 \shapeymax px, clip]{data/shapes.png}};
}
\node at (label-2-3.south -| first.west) [anchor=south west,font=\small, yshift=0.4cm, text width=1.6cm, inner sep=0] (ground_truth_label) {{Ground truth}};
\node at (label-2-0.west |- ground_truth_label.north) [anchor=north west, font=\small, text width=4cm, inner sep=0, label={}] (col_title_example_images) {{Example images and labels}};

% \draw[draw=red!10, use as bounding box] (0.2, -2.7) rectangle (8.4, 1.8);
% \node[boundblock, fit=(ground_truth_label) (col_title_example_images) (pic-3-0)] {};
\end{tikzpicture}
\caption{Example images, labels, and ground truth relations for \sys/ dataset Relations task (best viewed in color)}
\label{fig:texrel_examples}
\end{figure}


==> figures/vs_lsl_l3_training.tex <==
\tikzstyle{myarrow} = [>={Stealth[round]},shorten >=1pt]
\tikzstyle{block} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=yellow!10, font=\small]
\tikzstyle{blueblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=blue!10, font=\small]
\tikzstyle{greenblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=green!10, font=\small]
\tikzstyle{pinkblock} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=red!10, font=\small]
\tikzstyle{gray} = [draw, inner sep=0.1cm, node distance=0.3cm, fill=black!03, font=\small]

\begin{figure*}
\centering
% = LSL ===============================
\begin{subfigure}[t]{0.2\textwidth}
\begin{tikzpicture}
    \node [block] (model) {Model};
    
    \node [blueblock, left=of model] (X_train) {$X_{trn}$};
    \node [blueblock, above right=of model] (X_test) {$X_{tst}$};
    \node [blueblock, above=of model] (utterance) {$\hat{u}$};
    \node [blueblock, right=of model] (Y_test_pred) {$\hat{Y}_{tst}$};

    \draw [myarrow, ->] (X_train) -- (model);
    \draw [myarrow, ->] (X_test) -- (model);
    \draw [myarrow, ->] (model) -- (Y_test_pred);
    \draw [myarrow, ->] (model) -- (utterance);

\end{tikzpicture}
\caption{LSL}
\end{subfigure}
\hfill
% = L3 ===============================
\begin{subfigure}[t]{0.32\textwidth}
\begin{tikzpicture}

    \node [block] (sender) {Sender};
    \node [blueblock, above=of sender] (X_train) {$X_{trn}$};

    \node [blueblock, right=of sender] (utteranceleft) {$\hat{u}$};
    \node [blueblock, right=of utteranceleft] (utteranceright) {$u$};

    \node [block, right=of utteranceright] (receiver) {Receiver};
    \node [blueblock, above=of receiver] (X_test) {$X_{tst}$};
    \node [blueblock, right=of receiver] (Y_test_pred) {$\hat{Y}_{tst}$};

    \draw [myarrow, ->] (X_train) -- (sender);
    \draw [myarrow, ->] (sender) -- (utteranceleft);

    \draw [myarrow, ->] (utteranceright) -- (receiver);
    \draw [myarrow, ->] (X_test) -- (receiver);
    \draw [myarrow, ->] (receiver) -- (Y_test_pred);

\end{tikzpicture}
% \node [boundblock, fit=(trainingblock)] {};
\caption{\L3}
\end{subfigure}
\hfill
% = emergent communications ===============================
\begin{subfigure}[t]{0.4\textwidth}
% \centering
\begin{tikzpicture}
    \node [block, text width=1.1cm, align=center] (sender) {Sender};
    \node [blueblock, above=of sender] (X_train) {$X_{trn}$};
    \node [blueblock, left=of sender] (Y_train) {$Y_{trn}$};

    \node [greenblock, right=of sender] (utterance) {$\hat{u}$};

    \node [block, text width=1.3cm, align=center, right=of utterance] (receiver) {Receiver};
    \node [blueblock, above=of receiver] (X_test) {$X_{tst}$};
    \node [blueblock, right=of receiver] (Y_test_pred) {$\hat{Y}_{tst}$};
    
    \draw [myarrow, ->] (X_train) -- (sender);
    \draw [myarrow, ->] (Y_train) -- (sender);
    \draw [myarrow, ->] (sender) -- (utterance);
    \draw [myarrow, ->] (utterance) -- (receiver);
    \draw [myarrow, ->] (X_test) -- (receiver);
    \draw [myarrow, ->] (receiver) -- (Y_test_pred);
% \node [boundblock, fit=(Y_train) (X_test) (Y_test_pred)] {};
\end{tikzpicture}
\caption{Emergent communications referential task}
\end{subfigure}

\caption{Comparison of training for LSL, \L3 and our emergent communications referential task}
\label{fig:lsl_l3_emergent_comms_training}
\end{figure*}
